Conservative Hybrid Automata from Development Artifacts

The verification of cyber-physical systems operating in a safety-critical environment requires formal system models. The validity of the verification hinges on the precision of the model: possible behavior not captured in the model can result in formally verified, but unsafe systems. Yet, manual construction is delicate and error-prone while automatic construction does not scale for large and complex systems. As a remedy, this paper devises an automatic construction algorithm that utilizes information contained in artifacts of the development process: a runtime monitoring specification and recorded test traces. These artifacts incur no additional cost and provide sufficient information so that the construction process scales well for large systems. The algorithm uses a hybrid approach between a top-down and a bottom-up construction which allows for proving the result conservative, while limiting the level of over-approximation.

==> source/figures/borzoo_bumps.tex <==
% !TeX root = ../main.tex
\tikzstyle{state}=[draw, rectangle, fill=none, align=left, minimum width=2.5cm, 
minimum height=1.5cm, rounded corners=1mm]
%\centering
\resizebox{1\linewidth}{!}{
  \begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=4.2cm,every node/.style={transform shape}]
  
  \node[state, fill=white, initial above, initial text=] (stablespeed) {%
  	\modename{Stable} \\
  	$\dot{v} \in [0,0]$
  };
  
  \node[state, fill=white] (jump) [right=2.5 of stablespeed] {%
  	\modename{Jump} \\
  	$\dot{v} \in [-1,-1]$
  };
  
  \node[state, fill=white] (drop) [left=2.5 of stablespeed] {%
  	\modename{Drop} \\
  	$\dot{v} \in [1,1]$
  };
  @
  \node[state, fill=white] (rampup) [below left=2.69 and -0.5 of stablespeed] {%
  	\modename{RampUp} \\
  	$\dot{v} \in [2,2]$
  };
  
  \node[state, fill=white] (counterdrop) [below of=drop] {%
  	\modename{CounterDrop} \\
  	$\dot{v} \in [-0.5,-0.5]$
  };
  
  \node[state, fill=white] (counterjump) [below of=jump] {%
  	\modename{CounterJump} \\
  	$\dot{v} \in [0.5,0.5]$
  };
  
  \node[state, fill=white] (slowdown) [below right=2.69 and -0.5 of stablespeed] {%
  	\modename{SlowDown} \\
  	$\dot{v} \in [-0.5,-0.5]$
  };
  
  \begin{scope}[-,on background layer]
    \filldraw[fill=prefix!20, draw=prefix!70!black, rounded corners=5pt]
      ($(stablespeed.north west)+(-0.2,0.5)$)  -- ($(stablespeed.north east)+(0.2,0.5)$) -- ($(stablespeed.south east)+(0.2,-0.5)$) -- ($(stablespeed.south west)+(-0.2,-0.5)$) -- cycle node[anchor=north west] at ($(stablespeed.north west)+(-0.2,0.5)$) {$\color{prefix!70!black} \textsc{Stable}$};
  \end{scope}
  
  \begin{scope}[-,on background layer]
    \filldraw[fill=prelude!20, draw=prelude!70!black, rounded corners=5pt]
      ($(drop.north west)+(-0.2,0.5)$) -- ($(drop.north east)+(0.2,0.5)$) -- ($(counterdrop.south east)+(0.2,-0.5)$) -- ($(counterdrop.south west)+(-0.2,-0.5)$) -- cycle node[anchor=north west] at ($(drop.north west)+(-0.2,0.5)$) {\color{prelude!70!black} \textsc{Drop}};
  \end{scope}
  
  \begin{scope}[-,on background layer]
    \filldraw[fill=loop!20, draw=loop!70!black, rounded corners=5pt]
      ($(jump.north west)+(-0.2,0.5)$) -- ($(jump.north east)+(0.2,0.5)$) -- ($(counterjump.south east)+(0.2,-0.5)$) -- ($(counterjump.south west)+(-0.2,-0.5)$) -- cycle node[anchor=north west] at ($(jump.north west)+(-0.2,0.5)$) {\color{loop!70!black} \textsc{Jump}};
  \end{scope}
  
  \begin{scope}[-,on background layer]
    \filldraw[fill=postfix!20, draw=postfix!70!black, rounded corners=5pt]
      ($(rampup.north west)+(-0.2,0.5)$) -- ($(slowdown.north east)+(0.2,0.5)$) -- ($(slowdown.south east)+(0.2,-0.5)$) -- ($(rampup.south west)+(-0.2,-0.5)$) -- cycle node[anchor=north west] at ($(rampup.north west)+(-0.2,0.5)$) {\color{postfix!70!black} \textsc{RampUp}};
  \end{scope}
  
  \path (stablespeed) edge node[above] {%
  		$\mathit{torqueUp}$
  	  } (jump)
  	  (stablespeed) edge node[above] {%
  	  	$\mathit{torqueDown}$
  	  } (drop)
  	  (stablespeed) edge node[pos=.84,above left] {%
  	  	$\mathit{throttleUp}$
  	  } (rampup)
  	  (drop) edge node[left] {%
  	  	$\mathit{counter}$
  	  } (counterdrop)
  	  (counterdrop) edge node[pos=.6,above left] {%
  	  	$\mathit{stabilize}$
  	  } (stablespeed)
  	  (jump) edge node[right] {%
  	  	$\mathit{counter}$
  	  } (counterjump)
  	  (counterjump) edge node[pos=.6,above right] {%
  	  	$\mathit{stabilize}$
  	  } (stablespeed)
  	  (rampup) edge node[below] {%
  	  	$\mathit{counter}$
  	  } (slowdown)
  	  (slowdown) edge node[pos=.16,above right] {%
  	  	$\mathit{stabilize}$
  	  } (stablespeed);
  
  \end{tikzpicture}
}

==> source/figures/borzoo_no_bumps.tex <==
% !TeX root = ../main.tex
\tikzstyle{state}=[draw, rectangle, fill=none, align=left, minimum width=2.3cm, 
minimum height=1.5cm, rounded corners=1mm]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=4.2cm,every node/.style={transform shape}]

\node[state, initial above, initial text=] (stablespeed) {%
	\modename{Stable} \\
	$\dot{v} \in [0,0]$
};

\node[state] (counterjump) [right of=stablespeed] {%
	\modename{CounterJump} \\
	$\dot{v} \in [-1,-1]$
};

\node[state] (counterdrop) [left of=stablespeed] {%
	\modename{CounterDrop} \\
	$\dot{v} \in [1,1]$
};

\node[state] (rampup) [below of=stablespeed] {%
	\modename{RampUp} \\
	$\dot{v} \in [2,2]$
};

\path (stablespeed) edge[bend right=10] node[below] {%
		$\mathit{torqueUp}$
	  } (counterjump)
	  (stablespeed) edge[bend right=10] node[above] {%
	  	$\mathit{torqueDown}$
	  } (counterdrop)
	  (stablespeed) edge[bend right=10] node[pos=.6,left] {%
	  	$\mathit{throttleUp}$
	  } (rampup)
	  (counterjump) edge[bend right=10] node[above] {%
	  	$\mathit{stabilize}$
	  } (stablespeed)
	  (counterdrop) edge[bend right=10] node[below] {%
	  	$\mathit{stabilize}$
	  } (stablespeed)
	  (rampup) edge[bend right=10] node[pos=.6,right] {%
	  	$\mathit{stabilize}$
	  } (stablespeed);

\end{tikzpicture}

==> source/figures/cas.tex <==
% !TeX root = ../../main.tex
\tikzstyle{state}=[draw, rectangle, fill=none, align=left, minimum width=1cm, 
minimum height=1cm, rounded corners=1mm]
%\centering
\resizebox{1\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=3cm,every node/.style={transform shape},scale=0.5]

\node[state, initial above, initial text=] (s12) {%
	\large \modename{s12}
};

\node[state] (s11) [below of=s12] {%
	\large \modename{s11}
};

\node[state] (s8) [below of=s11] {%
	\large \modename{s8}
};

\node[state] (c2) [left of=s8] {%
	\large \modename{c2}
};

\node[state] (c5) [below of=s8] {%
	\large \modename{c5}
};

\node[state] (s1) [left of=c5] {%
	\large \modename{s1}
};

\node[state] (c7) [below of=c5] {%
	\large \modename{c7}
};

\node[state] (s2) [right of=c7] {%
	\large \modename{s2}
};

\node[state] (c9) [right of=s2] {%
	\large \modename{c9}
};

\node[state] (s4) [above of=c9] {%
	\large \modename{s4}
};

\node[state] (s0) [above of=s4] {%
	\large \modename{s0}
};

\node[state] (s3) [right of=s0] {%
	\large \modename{s3}
};

\node[state] (s5) [above of=s0] {%
	\large \modename{s5}
};

\node[state] (c1) [left of=s0] {%
	\large \modename{c1}
};

\path (s12) edge[bend right=20] node[left] {%
	  	\large $\mathit{lock?}$
	  } (s11)
	  (s11) edge[bend right=20] node[right] {%
	  	\large $\mathit{unlock?}$
	  } (s12)
	  (s11) edge[bend right=20] node[left] {%
	  	\large $\mathit{close?}$
	  } (s8)
	  (s8) edge[bend right=20] node[right] {%
	  	\large $\mathit{open?}$
	  } (s11)
	  (s8) edge[bend right=20] node[above] {%
	  	\large $\mathit{unlock?}$
	  } (c2)
	  (c2) edge[bend right=20] node[below] {%
	  	\large $\mathit{lock?}$
	  } (s8)
	  (s12) edge[out=180,in=90] node[pos=.6,right] {%
	  	\large $\mathit{close?}$
	  } (c2)
	  (c2) edge[out=135,in=140] node[left] {%
	  	\large $\mathit{open?}$
	  } (s12)
	  (s8) edge node[left] {%
	  	\large $\mathit{armedOn!}$
	  } node[right] {%
	  	\large $c0 \geq 2$
	  } (c5)
	  (c5) edge node[below] {%
	  	\large $\mathit{unlock?}$
	  } (s1)
	  (s1) edge node[below left] {%
	  	\large $\mathit{armedOff!}$
	  } (c2)
	  (c5) edge node[above right] {%
	  	\large $\mathit{open?}$
	  } (c7)
	  (c7) edge node[below] {%
	  	\large $\mathit{armedOff!}$
	  } (s2)
	  (s2) edge node[below] {%
	  	\large $\mathit{flashOn!}$
	  } (c9)
	  (c9) edge node[right] {%
	  	\large $\mathit{soundOn!}$
	  } (s4)
	  (s4) edge[bend right=30] node[below right] {%
	  	\large $\mathit{unlock?}$
	  } (s3)
	  (s3) edge[bend right=30] node[above right] {%
	  	\large $\mathit{soundOff!}$
	  } (s5)
	  (s4) edge node[left] {%
	  	\large $\mathit{soundOff!}$
	  } node[right] {%
	  	\large $c0 \in [3,13]$
	  } (s0)
	  (s0) edge node[right] {%
	  	\large $\mathit{unlock?}$
	  } (s5)
	  (s5) edge[bend right=25] node[above right] {%
	  	\large $\mathit{flashOff!}$
	  } (s12)
	  (s0) edge node[above] {%
	  	\large \large $\mathit{flashOff!}$
	  } node[below] {%
	  	\large $c0 \geq 30$
	  } (c1)
	  (c1) edge node[below] {%
	  	\large $\mathit{close?}$
	  } (s8)
	  (c1) edge[out=75,in=340] node[above right] {%
	  	\large $\mathit{unlock?}$
	  } (s12);

\end{tikzpicture}
}

==> source/figures/cas_merged.tex <==
% !TeX root = ../main.tex
\tikzstyle{state}=[draw, rectangle, fill=none, align=left, minimum width=1cm, 
minimum height=1cm, rounded corners=1mm]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=3cm,every node/.style={transform shape},scale=0.5]

\node[state, initial above, initial text=] (s12) {%
	\large \modename{s12}
};

\node[state] (s11) [below of=s12] {%
	\large \modename{s11}
};

\node[state] (s8) [below of=s11] {%
	\large \modename{s8}
};

\node[state] (c2) [left of=s8] {%
	\large \modename{c2}
};

\node[state] (c5) [below of=s8] {%
	\large \modename{c5}
};

\node (s1) [below of=c5] {%
};

\node[state] (c7) [right of=s1] {%
	\large \modename{c7}
};

\node[state] (s2) [below of=c7] {%
	\large \modename{s2}
};

\node[state] (c9) [below of=s2] {%
	\large \modename{c9}
};

\node[state] (s4) [below of=c9] {%
	\large \modename{s4}
};

\node[state] (s0) [below of=s4] {%
	\large \modename{s0}
};

\node[state] (s3) [left of=s0] {%
	\large \modename{s3}
};

\node[state] (s5) [below of=s0] {%
	\large \modename{s5}
};

\node[state] (c1) [right=6 of s5] {%
	\large \modename{c1}
};

\path (s12) edge[bend right=20] node[left] {%
	  	\large $\mathit{lock?}$
	  } (s11)
	  (s11) edge[bend right=20] node[right] {%
	  	\large $\mathit{unlock?}$
	  } (s12)
	  (s11) edge[bend right=20] node[left] {%
	  	\large $\mathit{close?}$
	  } (s8)
	  (s8) edge[bend right=20] node[right] {%
	  	\large $\mathit{open?}$
	  } (s11)
	  (s8) edge[bend right=20] node[above] {%
	  	\large $\mathit{unlock?}$
	  } (c2)
	  (c2) edge[bend right=20] node[below] {%
	  	\large $\mathit{lock?}$
	  } (s8)
	  (s12) edge[out=180,in=90] node[pos=.6,right] {%
	  	\large $\mathit{close?}$
	  } (c2)
	  (c2) edge[out=135,in=140] node[left] {%
	  	\large $\mathit{open?}$
	  } (s12)
	  (s8) edge node[left] {%
	  	\large $\mathit{armedOn!}$
	  } node[right] {%
	  	\large $c0 \geq 2$
	  } (c5)
	  (c5) edge[bend left=25] node[below left] {%
	  	\large $\mathit{unlock?}$
	  } (c2)
	  (c2) edge[loop left] node[left] {%
	  	\large $\mathit{armedOff!}$
	  } (c2)
	  (c5) edge node[above right] {%
	  	\large $\mathit{open?}$
	  } (c7)
	  (c7) edge node[right] {%
	  	\large $\mathit{armedOff!}$
	  } (s2)
	  (s2) edge node[right] {%
	  	\large $\mathit{flashOn!}$
	  } (c9)
	  (c9) edge node[right] {%
	  	\large $\mathit{soundOn!}$
	  } (s4)
	  (s4) edge[bend right=20] node[above left] {%
	  	\large $\mathit{unlock?}$
	  } (s3)
	  (s3) edge[bend right=20] node[below left] {%
	  	\large $\mathit{soundOff!}$
	  } (s5)
	  (s4) edge node[left] {%
	  	\large $\mathit{soundOff!}$
	  } node[right] {%
	  	\large $c0 \in [3,13]$
	  } (s0)
	  (s0) edge node[left] {%
	  	\large $\mathit{unlock?}$
	  } (s5)
	  (s5) edge[out=0,in=0] node[right] {%
	  	\large $\mathit{flashOff!}$
	  } (s12)
	  (s0) edge node[pos=.4,below left] {%
	  	\large $\mathit{flashOff!}$
	  } node[pos=.35,above right] {%
	  	\large $c0 \geq 30$
	  } (c1)
	  (c1) edge[bend right=25] node[right] {%
	  	\large $\mathit{close?}$
	  } (s8)
	  (c1) edge[out=45,in=30] node[right] {%
	  	\large $\mathit{unlock?}$
	  } (s12);

\end{tikzpicture}

==> source/figures/depth_mem.tex <==
% !TeX root = ../../main.tex
\tikzstyle{layerpoint}=[circle,draw=loop,fill=loop,inner sep=0pt,minimum size=0.15cm]
\tikzstyle{idpoint}=[circle,draw=prefix!80!black,fill=prefix!80!black,inner sep=0pt,minimum size=0.15cm]
\pgfplotsset{%
	compat=1.5,
	log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{10^\tick}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}
\centering
\resizebox{0.87\linewidth}{!}{
	\begin{tikzpicture}[font=\Huge]
		\begin{axis}[
			ymax=1000,
			height=1.5\textwidth,
			width=2\textwidth,
			xlabel=Number of Modes,
			xmode=log,
			log basis x={2},
			log y ticks with fixed point,
			ylabel=Memory (\SI{}{\mega\byte}),
			ymode=log,
			log basis y={10},
			legend pos=north west
		]
		\addplot[mark=*,color=loop,very thick] coordinates {
			(4,2.284)
			(8,2.404)
			(16,2.456)
			(32,2.508)
			(64,2.54)
			(128,2.784)
			(256,2.952)
			(512,4.156)
			(1024,6.364)
			(2048,10.94)
			(4096,20.264)
			(8192,38.772)
			(16384,84.496)
			(32768,183.464)
		};
		\addplot[mark=*,color=prefix!80!black,very thick] coordinates {
			(4,2.448)
			(8,2.432)
			(16,2.428)
			(32,2.448)
			(64,2.516)
			(128,2.708)
			(256,3.04)
			(512,4.24)
			(1024,6.256)
			(2048,10.764)
			(4096,18.792)
			(8192,38.408)
			(16384,76.576)
			(32768,223.62)
		};
		\legend{same-depth, identity}
			
		\end{axis}
%		\draw (0,0) -- node[pos=.5, below, yshift=-5ex] {Number of Modes} (15,0);
%		\draw (0,0) -- node[pos=.5, above, rotate=90, yshift=12ex] {Memory (\SI{}{\kilo\byte})} (0,8);
%		\draw (15,0) -- (15,8);
%		\draw (0,8) -- (15,8);%

%		\foreach \x in {1,...,14} {
%			\pgfmathsetmacro{\exp}{\x+1}
%			\draw (\x,0) -- (\x,0.15) node [below,yshift=-1ex] {$2^{\pgfmathprintnumber{\exp}}$};
%			\draw (\x,7.85) -- (\x,8);
%		}%

%		\draw (0,0.5) -- node[pos=0,left,anchor=east] {2,000} (0.15,0.5);
%		\foreach \y in {1,...,3} {
%			\pgfmathsetmacro{\timeaxis}{2^(\y-1) * 4000}
%			\draw ($(0,\y)+(0,0.5)$) -- ($(0,0.5)+(0.15,\y)$) node [left,anchor=east,xshift=-1ex] {\pgfmathprintnumber[precision=0]{\timeaxis}};
%		}
%		\draw ($(0,4)+(0,0.5)$) -- ($(0,0.5)+(0.15,4)$) node [left,anchor=east,xshift=-1ex] {32,000};
%		\draw ($(0,5)+(0,0.5)$) -- ($(0,0.5)+(0.15,5)$) node [left,anchor=east,xshift=-1ex] {64,000};
%		\draw ($(0,6)+(0,0.5)$) -- ($(0,0.5)+(0.15,6)$) node [left,anchor=east,xshift=-1ex] {128,000};
%		\draw ($(0,7)+(0,0.5)$) -- ($(0,0.5)+(0.15,7)$) node [left,anchor=east,xshift=-1ex] {256,000};
%		\foreach \y in {0,...,7} {
%			\draw ($(14.85,\y)+(0,0.5)$) -- ($(15,\y)+(0,0.5)$);
%		}%

%		\node[layerpoint] at (1,0.642) {};
%		\draw[loop] (1,0.642)
%			-- node[pos=1,layerpoint] {} (2,0.702)
%			-- node[pos=1,layerpoint] {} (3,0.728)
%			-- node[pos=1,layerpoint] {} (4,0.754)
%			-- node[pos=1,layerpoint] {} (5,0.77)
%			-- node[pos=1,layerpoint] {} (6,0.892)
%			-- node[pos=1,layerpoint] {} (7,0.976)
%			-- node[pos=1,layerpoint] {} (8,1.539)
%			-- node[pos=1,layerpoint] {} (9,2.091)
%			-- node[pos=1,layerpoint] {} (10,2.8675)
%			-- node[pos=1,layerpoint] {} (11,3.7665)
%			-- node[pos=1,layerpoint] {} (12,4.71162)
%			-- node[pos=1,layerpoint] {} (13,5.82025)
%			-- node[pos=1,layerpoint] {} (14,6.93331);%

%		\node[idpoint] at (1,0.724) {};
%		\draw[prefix!80!black] (1,0.724)
%			-- node[pos=1,idpoint] {} (2,0.716)
%			-- node[pos=1,idpoint] {} (3,0.714)
%			-- node[pos=1,idpoint] {} (4,0.724)
%			-- node[pos=1,idpoint] {} (5,0.758)
%			-- node[pos=1,idpoint] {} (6,0.854)
%			-- node[pos=1,idpoint] {} (7,1.02)
%			-- node[pos=1,idpoint] {} (8,1.56)
%			-- node[pos=1,idpoint] {} (9,2.064)
%			-- node[pos=1,idpoint] {} (10,2.8455)
%			-- node[pos=1,idpoint] {} (11,3.6745)
%			-- node[pos=1,idpoint] {} (12,4.70025)
%			-- node[pos=1,idpoint] {} (13,5.6965)
%			-- node[pos=1,idpoint] {} (14,7.24703);
	\end{tikzpicture}
}

==> source/figures/depth_time.tex <==
% !TeX root = ../../main.tex
\tikzstyle{layerpoint}=[circle,draw=loop,fill=loop,inner sep=0pt,minimum size=0.15cm]
\tikzstyle{idpoint}=[circle,draw=prefix!80!black,fill=prefix!80!black,inner sep=0pt,minimum size=0.15cm]
\pgfplotsset{compat=1.5}
\centering
\resizebox{0.85\linewidth}{!}{
	\begin{tikzpicture}[font=\Huge]
		\begin{axis}[
			ymax=10000,
			%xmin=4
			height=1.5\textwidth,
			width=2\textwidth,
			xlabel=Number of Modes,
			xmode=log,
			log basis x={2},
			ylabel=Time (\SI{}\second),
			yticklabel style={text width=width("$10^{-100}$"),align=left},
			ymode=log,
			log basis y={10},
			legend pos=north west
		]
		\addplot[mark=*,color=loop,very thick] coordinates {
			(4,0.01)
			(8,0.01)
			(16,0.01)
			(32,0.01)
			(64,0.01)
			(128,0.01)
			(256,0.02)
			(512,0.1)
			(1024,0.47)
			(2048,2.1)
			(4096,9.9)
			(8192,64.14)
			(16384,347.15)
			(32768,1681.66)
		};
		\addplot[mark=*,color=prefix!80!black,very thick] coordinates {
			(4,0.01)
			(8,0.01)
			(16,0.01)
			(32,0.01)
			(64,0.01)
			(128,0.01)
			(256,0.06)
			(512,0.18)
			(1024,0.8)
			(2048,4.38)
			(4096,20.3)
			(8192,124.13)
			(16384,608.11)
			(32768,2975.65)
		};
		\legend{same-depth, identity}
			
		\end{axis}
%		\draw (0,0) -- node[pos=.5, below, yshift=-5ex] {Number of Modes} (15,0);
%		\draw (0,0) -- node[pos=.5, above, rotate=90, yshift=12ex] {Time (\SI{}{\second})} (0,8);
%		\draw (15,0) -- (15,8);
%		\draw (0,8) -- (15,8);%

%		\foreach \x in {1,...,14} {
%			\pgfmathsetmacro{\exp}{\x+1}
%			\draw (\x,0) -- (\x,0.15) node [below,yshift=-1ex] {$2^{\pgfmathprintnumber{\exp}}$};
%			\draw (\x,7.85) -- (\x,8);
%		}%

%		\draw (0,0.5) -- node[pos=0,left,anchor=east] {0} (0.15,0.5);
%		\foreach \y in {1,...,7} {
%			\pgfmathsetmacro{\timeaxis}{2^(\y-1) * 50}
%			\draw ($(0,\y)+(0,0.5)$) -- ($(0,0.5)+(0.15,\y)$) node [left,anchor=east,xshift=-1ex] {\pgfmathprintnumber[precision=0]{\timeaxis}};
%		}
%		\foreach \y in {0,...,7} {
%			\draw ($(14.85,\y)+(0,0.5)$) -- ($(15,\y)+(0,0.5)$);
%		}%

%		\node[layerpoint] at (1,0.5002) {};
%		\draw[loop] (1,0.5002)
%			-- node[pos=1,layerpoint] {} (2,0.5002)
%			-- node[pos=1,layerpoint] {} (3,0.5002)
%			-- node[pos=1,layerpoint] {} (4,0.5002)
%			-- node[pos=1,layerpoint] {} (5,0.5002)
%			-- node[pos=1,layerpoint] {} (6,0.5002)
%			-- node[pos=1,layerpoint] {} (7,0.5002)
%			-- node[pos=1,layerpoint] {} (8,0.502)
%			-- node[pos=1,layerpoint] {} (9,0.5094)
%			-- node[pos=1,layerpoint] {} (10,0.542)
%			-- node[pos=1,layerpoint] {} (11,0.698)
%			-- node[pos=1,layerpoint] {} (12,1.7828)
%			-- node[pos=1,layerpoint] {} (13,4.23575)
%			-- node[pos=1,layerpoint] {} (14,6.55104);%

%		\node[idpoint] at (1,0.5002) {};
%		\draw[prefix!80!black] (1,0.5002)
%			-- node[pos=1,idpoint] {} (2,0.5002)
%			-- node[pos=1,idpoint] {} (3,0.5002)
%			-- node[pos=1,idpoint] {} (4,0.5002)
%			-- node[pos=1,idpoint] {} (5,0.5002)
%			-- node[pos=1,idpoint] {} (6,0.5002)
%			-- node[pos=1,idpoint] {} (7,0.5012)
%			-- node[pos=1,idpoint] {} (8,0.5036)
%			-- node[pos=1,idpoint] {} (9,0.516)
%			-- node[pos=1,idpoint] {} (10,0.5876)
%			-- node[pos=1,idpoint] {} (11,0.906)
%			-- node[pos=1,idpoint] {} (12,2.7413)
%			-- node[pos=1,idpoint] {} (13,5.02026)
%			-- node[pos=1,idpoint] {} (14,7.35978);
	\end{tikzpicture}
}

==> source/figures/dimension_mem.tex <==
% !TeX root = ../../main.tex
\tikzstyle{layerpoint}=[circle,draw=loop,fill=loop,inner sep=0pt,minimum size=0.15cm]
\tikzstyle{idpoint}=[circle,draw=prefix!80!black,fill=prefix!80!black,inner sep=0pt,minimum size=0.15cm]
\pgfplotsset{compat=1.5}
\centering
\resizebox{.9\linewidth}{!}{
	\begin{tikzpicture}[font=\Huge]
		\begin{axis}[
			ymin=64,
			ymax=10000,
			height=1.5\textwidth,
			width=2.5\textwidth,
			xlabel=Dimension,
			scaled x ticks=base 10:-3,
			minor x tick num=4,
			log ticks with fixed point,
			ylabel=Memory (\SI{}{\mega\byte}),
			ymode=log,
			log basis y={10},
		]
		\addplot[mark=*,color=loop,very thick] coordinates {
			(100,73.68)
			(500,333.512)
			(1000,657.736)
			(2000,1306.864)
			(3000,1955.964)
			(4000,2604.82)
			(5000,3253.928)
			(6000,3903.516)
			(7000,4551.976)
			(8000,5198.092)
			(9000,5194.988)
			(10000,5290.536)
		};
			
		\end{axis}

%		\draw (0,0) -- node[pos=.5, below, yshift=-5ex] {Dimension} (12,0);
%		\draw (0,0) -- node[pos=.5, above, rotate=90, yshift=12ex] {Memory (\SI{}{\kilo\byte})} (0,7);
%		\draw (12,0) -- (12,7);
%		\draw (0,7) -- (12,7);%

%		\foreach \x in {1,...,11} {
%			\pgfmathsetmacro{\result}{\x - 1}
%			\draw (\x,0) -- (\x,0.15) node [below,yshift=-1ex] {$\pgfmathprintnumber{\result}$};
%			\draw (\x,6.85) -- (\x,7);
%		}
%		\node at (12.5,0.1) {$\cdot 10^3$};
%		\node at (0.1,7.5) {$\cdot 10^5$};%

%		\draw (0,0.5) -- node[pos=0,left,anchor=east] {0} (0.15,0.5);
%		\foreach \y in {1,...,6} {
%			\pgfmathsetmacro{\timeaxis}{2^\y}
%			\draw ($(0,\y)+(0,0.5)$) -- ($(0,0.5)+(0.15,\y)$) node [left,anchor=east,xshift=-1ex] {\pgfmathprintnumber[precision=0]{\timeaxis}};
%		}
%		\foreach \y in {0,...,6} {
%			\draw ($(11.85,\y)+(0,0.5)$) -- ($(12,\y)+(0,0.5)$);
%		}%

%		\node[layerpoint] at (1.1,0.8684) {};
%		\draw[loop] (1.1,0.8684)
%			-- node[pos=1,layerpoint] {} (1.5,2.16756)
%			-- node[pos=1,layerpoint] {} (2,3.14434)
%			-- node[pos=1,layerpoint] {} (3,4.13358)
%			-- node[pos=1,layerpoint] {} (4,4.72248)
%			-- node[pos=1,layerpoint] {} (5,5.12801)
%			-- node[pos=1,layerpoint] {} (6,5.51685)
%			-- node[pos=1,layerpoint] {} (7,5.71985)
%			-- node[pos=1,layerpoint] {} (8,5.92249)
%			-- node[pos=1,layerpoint] {} (9,6.1244)
%			-- node[pos=1,layerpoint] {} (10,6.12343)
%			-- node[pos=1,layerpoint] {} (11,6.15329);
	\end{tikzpicture}
}

==> source/figures/dimension_time.tex <==
% !TeX root = ../../main.tex
\tikzstyle{layerpoint}=[circle,draw=loop,fill=loop,inner sep=0pt,minimum size=0.15cm]
\tikzstyle{idpoint}=[circle,draw=prefix!80!black,fill=prefix!80!black,inner sep=0pt,minimum size=0.15cm]
\pgfplotsset{compat=1.5}
\centering
\resizebox{.9\linewidth}{!}{
	\begin{tikzpicture}[font=\Huge]
		\begin{axis}[
			ymin=0.9,
			ymax=110,
			height=1.5\textwidth,
			width=2.5\textwidth,
			xlabel=Dimension,
			scaled x ticks=base 10:-3,
			minor x tick num=4,
			log ticks with fixed point,
			ylabel=Time (\SI{}\second),
			ymode=log,
			log basis y={10},
		]
		\addplot[mark=*,color=loop,very thick] coordinates {
			(100,2.36)
			(500,3.06)
			(1000,3.88)
			(2000,5.66)
			(3000,7.45)
			(4000,8.31)
			(5000,10.71)
			(6000,12.21)
			(7000,13.85)
			(8000,19.59)
			(9000,43.51)
			(10000,96.73)
		};
			
		\end{axis}

%		\draw (0,0) -- node[pos=.5, below, yshift=-5ex] {Dimension} (12,0);
%		\draw (0,0) -- node[pos=.5, above, rotate=90, yshift=12ex] {Time (\SI{}{\second})} (0,7);
%		\draw (12,0) -- (12,7);
%		\draw (0,7) -- (12,7);%

%		\foreach \x in {1,...,11} {
%			\pgfmathsetmacro{\result}{\x - 1}
%			\draw (\x,0) -- (\x,0.15) node [below,yshift=-1ex] {$\pgfmathprintnumber{\result}$};
%			\draw (\x,6.85) -- (\x,7);
%		}
%		\node at (12.5,0.1) {$\cdot 10^3$};%

%		\draw (0,0.5) -- node[pos=0,left,anchor=east] {0} (0.15,0.5);
%		\foreach \y in {1,...,6} {
%			\pgfmathsetmacro{\timeaxis}{2^(\y-1) * 5}
%			\draw ($(0,\y)+(0,0.5)$) -- ($(0,0.5)+(0.15,\y)$) node [left,anchor=east,xshift=-1ex] {\pgfmathprintnumber[precision=0]{\timeaxis}};
%		}
%		\foreach \y in {0,...,6} {
%			\draw ($(11.85,\y)+(0,0.5)$) -- ($(12,\y)+(0,0.5)$);
%		}%

%		\node[layerpoint] at (1.1,0.972) {};
%		\draw[loop] (1.1,0.972)
%			-- node[pos=1,layerpoint] {} (1.5,1.084)
%			-- node[pos=1,layerpoint] {} (2,1.226)
%			-- node[pos=1,layerpoint] {} (3,1.532)
%			-- node[pos=1,layerpoint] {} (4,1.838)
%			-- node[pos=1,layerpoint] {} (5,1.964)
%			-- node[pos=1,layerpoint] {} (6,2.39)
%			-- node[pos=1,layerpoint] {} (7,2.57)
%			-- node[pos=1,layerpoint] {} (8,2.71)
%			-- node[pos=1,layerpoint] {} (9,3.459)
%			-- node[pos=1,layerpoint] {} (10,4.58775)
%			-- node[pos=1,layerpoint] {} (11,5.709125);
	\end{tikzpicture}
}

==> source/figures/ha_drone.tex <==
% !TeX root = ../main.tex
\tikzstyle{state}=[draw, rectangle, fill=none, align=left, minimum width=2cm, 
minimum height = 3cm, rounded corners=1mm]
\resizebox{.975\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=4.75cm,every node/.style={transform shape},scale=0.8]

\node[state, fill=white, initial above, initial text=] (takeoff) {%
  \modename{Takeoff}\\
  $\dot{x} \in [1,100]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [1,30]$
};

\node[state, fill=white] (straight) [below of=takeoff]{%
  \modename{Straight}\\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [-2,2]$
};

\node[state, fill=white] (left) [left of=straight] {%
  \modename{Left} \\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [-150,0]$ \\
  $\dot{z} \in [-2,2]$
};

\node[state, fill=white] (right) [right of=straight] {%
  \modename{Right} \\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [0,150]$ \\
  $\dot{z} \in [-2,2]$
};

\node[state, fill=white] (landing) [below left=1.75 and 0.25 of straight] {%
  \modename{Landing}\\
  $\dot{x} \in [0,150]$\\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [-25,0]$
};

\node[state, fill=white] (landwindy) [below right=1.75 and 0.25 of straight] {%
  \modename{LandWindy} \\
  $\dot{x} \in [0,200]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [-20,0]$
};

\begin{scope}[-,on background layer]
  \filldraw[fill=prefix!20, draw=prefix!70!black, rounded corners=5pt]
    ($(takeoff.north west)+(-0.5,0.6)$)  -- ($(takeoff.north east)+(0.5,0.6)$) -- ($(takeoff.south east)+(0.5,-0.6)$) -- ($(takeoff.south west)+(-0.5,-0.6)$) -- cycle node[anchor=north west] at ($(takeoff.north west)+(-0.45,0.5)$) {$\color{prefix!70!black} \textsc{Takeoff}$};
\end{scope}

\begin{scope}[-,on background layer]
  \filldraw[fill=prelude!20, draw=prelude!70!black, rounded corners=5pt]
    ($(left.north west)+(-0.25,0.6)$) -- ($(right.north east)+(0.25,0.6)$) -- ($(right.south east)+(0.25,-0.6)$) -- ($(left.south west)+(-0.25,-0.6)$) -- cycle node[anchor=north west] at ($(left.north west)+(-0.2,0.5)$) {\color{prelude!70!black} \textsc{Travel}};
\end{scope}

\begin{scope}[-,on background layer]
  \filldraw[fill=loop!20, draw=loop!70!black, rounded corners=5pt]
    ($(landing.north west)+(-0.25,0.6)$) -- ($(landwindy.north east)+(0.25,0.6)$) -- ($(landwindy.south east)+(0.25,-1.2)$) -- ($(landing.south west)+(-0.25,-1.2)$) -- cycle node[anchor=north west] at ($(landing.north west)+(-0.2,0.5)$) {\color{loop!70!black} \textsc{Landing}};
\end{scope}

\path (takeoff) edge node[left] {%
        $\mathit{cruise}$
      } node[right] {%
        $z \geq 300$
      } (straight)
      (straight) edge[bend right=10] node[above] {%
        $\mathit{turnLeft}$
      } (left)
      (straight) edge[bend right=10] node[below] {%
        $\mathit{turnRight}$
      } (right)
      (left) edge[bend right=10] node[below] {%
        $\mathit{leftToStraight}$
      } (straight)
      (right) edge[bend right=10] node[above] {%
        $\mathit{rightToStraight}$
      } (straight)
      (straight) edge node[above left,pos=.6] {%
        $\mathit{descend}$
      } (landing)
      (straight) edge node[above right,pos=.6] {%
        $\mathit{descend}$
      } (landwindy)
      (landing) edge[loop below,looseness=3] node[below] {%
        $\mathit{adjust}$
      } (landing)
      (landwindy) edge[loop below,looseness=3] node[below] {%
        $\mathit{adjust}$
      } (landwindy)
      ($(takeoff.east)+(0.25,0)$) edge[dashed,draw=prefix!70!black,bend left=25] node[right,align=center,anchor=south west] {%
        \color{prefix!70!black} $\mathit{cruise}$ \\
        \color{prefix!70!black} $z \geq 300$
      } ($(takeoff.south east)+(2.5,-1.5)$)
      ($(right.south)+(0,-0.25)$) edge[dashed,draw=prelude!70!black,bend left=20] node[right] {%
        \color{prelude!70!black} $\mathit{descend}$
      } ($(landwindy.north east)+(-0.25,0.25)$);
\end{tikzpicture}
} 

==> source/figures/ha_drone_copy.tex <==
% !TeX root = ../main.tex
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]
\node[state, fill=white, initial above, initial text=] (takeoff) at (0,0){%
  \modename{Takeoff}\\
  $\dot{x} \in [1,100]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [1,30]$
};

\node[state, fill=white] (straight) at (0, -5) {%
  \modename{Straight}\\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [-2,2]$ 
};

\node[state, fill=white] (left) at (-4, -5) {%
  \modename{Left} \\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [-150,0]$ \\
  $\dot{z} \in [-2,2]$ 
};

\node[state, fill=white] (right) at (4, -5) {%
  \modename{Right} \\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [0,150]$ \\
  $\dot{z} \in [-2,2]$
};

\node[state, fill=white] (landing) at (-2, -10) {%
  \modename{Landing}\\
  $\dot{x} \in [0,150]$\\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [-25,0]$
};

\node[state, fill=white] (landwindy) at (2, -10) {%
  \modename{LandWindy} \\
  $\dot{x} \in [0,200]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [-20,0]$ 
};

\begin{scope}[-,on background layer]
  \filldraw[fill=prefix!20, draw=prefix!70!black, rounded corners=5pt]
    ($(takeoff.north west)+(-0.5,0.6)$)  -- ($(takeoff.north east)+(0.5,0.6)$) -- ($(takeoff.south east)+(0.5,-0.6)$) -- ($(takeoff.south west)+(-0.5,-0.6)$) -- cycle node[anchor=north west] at ($(takeoff.north west)+(-0.45,0.5)$) {$\color{prefix!70!black} \textsc{Takeoff}$};
\end{scope}

\begin{scope}[-,on background layer]
  \filldraw[fill=prelude!20, draw=prelude!70!black, rounded corners=5pt]
    ($(left.north west)+(-0.25,0.6)$) -- ($(right.north east)+(0.25,0.6)$) -- ($(right.south east)+(0.25,-0.6)$) -- ($(left.south west)+(-0.25,-0.6)$) -- cycle node[anchor=north west] at ($(left.north west)+(-0.2,0.5)$) {\color{prelude!70!black} \textsc{Travel}};
\end{scope}

\begin{scope}[-,on background layer]
  \filldraw[fill=loop!20, draw=loop!70!black, rounded corners=5pt]
    ($(landing.north west)+(-0.25,0.6)$) -- ($(landwindy.north east)+(0.25,0.6)$) -- ($(landwindy.south east)+(0.25,-1.2)$) -- ($(landing.south west)+(-0.25,-1.2)$) -- cycle node[anchor=north west] at ($(landing.north west)+(-0.2,0.5)$) {\color{loop!70!black} \textsc{Landing}};
\end{scope}

\path (takeoff) edge node[left] {%
        $\mathit{cruise}$
      } node[right] {%
        $z \geq 300$
      } (straight)
      (straight) edge[bend right=10] node[above] {%
        $\mathit{turnL}$
      } (left)
      (straight) edge[bend right=10] node[below] {%
        $\mathit{turnR}$
      } (right)
      (left) edge[bend right=10] node[below] {%
        $\mathit{LtoS}$
      } (straight)
      (right) edge[bend right=10] node[above] {%
        $\mathit{RtoS}$
      } (straight)
      (straight) edge node[above left,pos=.6] {%
        $\mathit{descend}$
      } (landing)
      (straight) edge node[above right,pos=.6] {%
        $\mathit{descend}$
      } (landwindy)
      (landing) edge[loop below,looseness=3] node[below] {%
        $\mathit{adjust}$
      } (landing)
      (landwindy) edge[loop below,looseness=3] node[below] {%
        $\mathit{adjust}$
      } (landwindy);
%      ($(takeoff.east)+(0.25,0)$) edge[dashed,draw=prefix!70!black,bend left=25] node[right,align=center,anchor=south west] {%
%        \color{prefix!70!black} $\mathit{cruise}$ \\
%        \color{prefix!70!black} $z \geq 300$
%      } ($(takeoff.south east)+(2.5,-1.5)$)
%      ($(right.south)+(0,-0.25)$) edge[dashed,draw=prelude!70!black,bend left=20] node[right] {%
%        \color{prelude!70!black} $\mathit{descend}$
%      } ($(landwindy.north east)+(-0.25,0.25)$);
\end{tikzpicture}
}

==> source/figures/ha_drone_merged.tex <==
% !TeX root = ../main.tex
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto]
\node[state, fill=white, initial above, initial text=] (takeoff) at (0,0) {%
  \modename{Takeoff}\\
  $\dot{x} \in [1,100]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [1,30]$ \\
  \color{gray} $\dot{x} \in [11.3,94.9]$ \\
  \color{gray} $\dot{y} \in [0,0]$ \\
  \color{gray} $\dot{z} \in [3.5,29.0]$
};

\node[state, fill=white] (straight) at (0, -5) {%
  \modename{Straight}\\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [-2,2]$ \\
  \color{gray} $\dot{x} \in [96.5,299.1]$ \\
  \color{gray} $\dot{y} \in [0,0]$ \\
  \color{gray} $\dot{z} \in [-2.0,1.9]$
};

\node[state, fill=white] (left) at (-4, -5) {%
  \modename{Left} \\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [-150,0]$ \\
  $\dot{z} \in [-2,2]$ \\
  \color{gray} $\dot{x} \in [96.4,272.3]$ \\
  \color{gray} $\dot{y} \in [-107.8,-45.6]$ \\
  \color{gray} $\dot{z} \in [-1.7,1.0]$
};

\node[state, fill=white] (right) at (4, -5) {%
  \modename{Right} \\
  $\dot{x} \in [90,300]$ \\
  $\dot{y} \in [0,150]$ \\
  $\dot{z} \in [-2,2]$ \\
  \color{gray} $\dot{x} \in [128.0,245.2]$ \\
  \color{gray} $\dot{y} \in [3.1,127.2]$ \\
  \color{gray} $\dot{z} \in [-1.7,1.3]$
};

\node[state, fill=white] (landing) at (0, -10) {%
  \modename{Landing} \\
  $\dot{x} \in [0,200]$ \\
  $\dot{y} \in [0,0]$ \\
  $\dot{z} \in [25,0]$ \\
  \color{gray} $\dot{x} \in [0.7,199.5]$ \\
  \color{gray} $\dot{y} \in [0,0]$ \\
  \color{gray} $\dot{z} \in [-25.0,-0.9]$
};

\begin{scope}[-,on background layer]
  \filldraw[fill=prefix!20, draw=prefix!70!black, rounded corners=5pt]
    ($(takeoff.north west)+(-0.5,0.6)$)  -- ($(takeoff.north east)+(0.5,0.6)$) -- ($(takeoff.south east)+(0.5,-0.6)$) -- ($(takeoff.south west)+(-0.5,-0.6)$) -- cycle node[anchor=north west] at ($(takeoff.north west)+(-0.45,0.5)$) {$\color{prefix!70!black} \textsc{Takeoff}$};
\end{scope}

\begin{scope}[-,on background layer]
  \filldraw[fill=prelude!20, draw=prelude!70!black, rounded corners=5pt]
    ($(left.north west)+(-0.25,0.6)$) -- ($(right.north east)+(0.25,0.6)$) -- ($(right.south east)+(0.25,-0.6)$) -- ($(left.south west)+(-0.25,-0.6)$) -- cycle node[anchor=north west] at ($(left.north west)+(-0.2,0.5)$) {\color{prelude!70!black} \textsc{Travel}};
\end{scope}

\begin{scope}[-,on background layer]
  \filldraw[fill=loop!20, draw=loop!70!black, rounded corners=5pt]
    ($(landing.north west)+(-0.25,0.6)$) -- ($(landing.north east)+(0.25,0.6)$) -- ($(landing.south east)+(0.25,-1.2)$) -- ($(landing.south west)+(-0.25,-1.2)$) -- cycle node[anchor=north west] at ($(landing.north west)+(-0.2,0.5)$) {\color{loop!70!black} \textsc{Landing}};
\end{scope}

\path (takeoff) edge node[left] {%
        $\mathit{cruise}$
      } node[right] {%
        $z \geq 300$
      } (straight)
      (straight) edge[bend right=10] node[above] {%
        $\mathit{turnL}$
      } (left)
      (straight) edge[bend right=10] node[below] {%
        $\mathit{turnR}$
      } (right)
      (left) edge[bend right=10] node[below] {%
        $\mathit{LtoS}$
      } (straight)
      (right) edge[bend right=10] node[above] {%
        $\mathit{RtoS}$
      } (straight)
      (straight) edge node[left] {%
        $\mathit{descend}$
      } (landing)
      (landing) edge[loop below,looseness=3] node[below] {%
        $\mathit{adjust}$
      } (landing);
\end{tikzpicture}
}

==> source/figures/heated_tank.tex <==
% !TeX root = ../main.tex
\tikzstyle{state}=[draw, rectangle, fill=none, align=left, minimum width=2.6cm, 
minimum height=1.5cm, rounded corners=1mm]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=4.2cm,every node/.style={transform shape}]

\node[state, initial above, initial text=] (cold) {%
	\modename{Cold} \\
	$\dot{t} \in [0,0]$ \\
	\color{gray} $\dot{t} \in [0,0]$
};

\node[state] (cooling) [right of=cold] {%
	\modename{Cooling} \\
	$\dot{t} \in [-8,-1]$ \\
	\color{gray} $\dot{t} \in [-7.99,-2.1]$
};

\node[state] (heating) [below of=cold] {%
	\modename{Heating} \\
	$\dot{t} \in [3,10]$ \\
	\color{gray} $\dot{t} \in [3.67,9.72]$
};

\node[state] (hot) [right of=heating] {%
	\modename{Hot} \\
	$\dot{t} \in [0,0]$ \\
	\color{gray} $\dot{t} \in [0,0]$
};

\path (cold) edge node[left] {%
	  	$\mathit{on}$
	  } (heating)
	  (heating) edge node[above] {%
	  	$\mathit{stabilize}$
	  } node[below] {%
	  	$t \geq 100$
	  } (hot)
	  (heating) edge[bend right=10] node[below right] {%
	  	$\mathit{off}$
	  } (cooling)
	  (hot) edge node[right] {%
	  	$\mathit{off}$
	  } (cooling)
	  (cooling) edge node[above] {%
	  	$\mathit{stabilize}$
	  } node[below] {%
	  	$t \leq 20$
	  } (cold)
	  (cooling) edge[bend right=10] node[above left] {%
	  	$\mathit{on}$
	  } (heating);

\end{tikzpicture}

==> source/figures/heated_tank_small.tex <==
% !TeX root = ../main.tex
\tikzstyle{state}=[draw, rectangle, fill=none, align=left, minimum width=2.5cm, 
minimum height=1.5cm, rounded corners=1mm]
\centering
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=4.2cm,every node/.style={transform shape}]

\node[state, initial above, initial text=] (cold) {%
	\modename{HeaterOff} \\
	$\dot{t} \in [-7.79,0]$
};

\node[state] (hot) [right of=cold] {%
	\modename{HeaterOn} \\
	$\dot{t} \in [0,9.91]$
};

\path (cold) edge[bend right=10] node[below] {%
	  	$\mathit{on}$
	  } (hot)
	  (hot) edge[bend right=10] node[above] {%
	  	$\mathit{off}$
	  } (cold)
	  (cold) edge[loop left] node[left,align=center] {%
	  	$t \leq 20$ \\
	  	$\mathit{stabilize}$
	  } (cold)
	  (hot) edge[loop right] node[right,align=center] {%
	  	$t \geq 100$ \\
	  	$\mathit{stabilize}$
	  } (hot);

\end{tikzpicture}

==> source/figures/overview.tex <==
% !TeX root = ../main.tex
\resizebox{\linewidth}{!}{
\tikzstyle{state}=[draw=none, rectangle, fill=none, align=left, minimum width=2cm, 
minimum height = 2.3cm, rounded corners=1mm, inner sep=0pt]
\begin{tikzpicture}[
specgreen/.style={circle, thick, draw = prefix!70!black, fill=prefix!20, minimum size= .8cm},	
specorange/.style={circle, thick, draw = prelude!70!black, fill=prelude!20, minimum size= .8cm},	
specblue/.style={circle, thick, draw = loop!70!black, fill=loop!20, minimum size= .8cm},	
hybridgreen/.style={rectangle, thick, draw = prefix!70!black, fill=prefix!20, rounded corners=5pt, minimum size= .8cm},	
hybridorange/.style={rectangle, thick, draw = prelude!70!black, fill=prelude!20, rounded corners=5pt, minimum size= .8cm},	
hybridblue/.style={rectangle, thick, thick, draw = loop!70!black, fill=loop!20, rounded corners=5pt, minimum size= .8cm},	
hybedge/.style={->}
]
\node[state, thick] (specautomaton) [label = above:$\finaut^\spec$]{
	\begin{tikzpicture}
		\node[specgreen](top){};
		\node[specorange](mid) [below = 0.5 of top]{};
		\node[specblue](bot) [below = 0.5 of mid]{};
		
		\path
		(top) edge[hybedge, ->] (mid)
		(mid) edge[hybedge,->] (bot)
		(top) edge[hybedge,->] (mid)
		;
	\end{tikzpicture}
};

\node[state, thick] (oneautomaton) [right = 1 of specautomaton, label = above:$\constraut_{1}$] {
\begin{tikzpicture}
		\node[hybridgreen](top){};
		\node[hybridorange](mid) [below = 0.5 of top]{};
		\node[hybridblue](bot) [below = 0.5 of mid]{};
		
		\path
		(top) edge[hybedge,->] (mid)
		(mid) edge[hybedge,->] (bot)
		(top) edge[hybedge,->] (mid)
		;
	\end{tikzpicture}
};

\node[state, thick] (traceautomaton) [right = 1 of oneautomaton, label = above:{$\constraut_{|\traces|}$}] {
	\begin{tikzpicture}
		\node[hybridgreen](top){};
		\node[hybridorange](midmid) [below = 0.5 of top]{};
		\node[hybridorange](midleft) [left = 0.5 of midmid]{};
		\node[hybridorange](midleft1) [below = 0.5 of midleft]{};
		\node[hybridorange](midleft2) [below = 0.5 of midleft1]{};
		\node[hybridorange](midright1) [right = 0.5 of midmid]{};
		\node[hybridorange](midright2) [below = 0.5 of midright1]{};
		\node[hybridblue](botleft) [below = 0.5 of midleft2]{};
		\node[hybridblue](botmid) [ right= 0.5 of botleft]{};
		\node[hybridblue](botmid1) [ below= 0.5 of botmid]{};
		\node[hybridblue](botright) [ right= 0.5 of botmid]{};

		\path
		(top) edge[hybedge,->] (midmid)
		(midmid) edge[hybedge,->] (botmid)
		(botmid) edge[hybedge,->] (botmid1)
		(top) edge[hybedge,->] (midleft)
		(midleft) edge[hybedge,->] (midleft1)
		(midleft1) edge[hybedge,->] (midleft2)
		(midleft2) edge[hybedge,->] (botleft)
		(top) edge[hybedge,->] (midright1)
		(midright1) edge[hybedge,->] (midright2)
		(midright2) edge[hybedge,->] (botright)
		;
	\end{tikzpicture}
};

\node[state, thick] (constraut) [above right = -1 and 1 of traceautomaton, label=above:{$\constraut$}, yshift=-50pt] {
\begin{tikzpicture}
		\node[hybridgreen](top){};
		\node[hybridorange](midmid) [below = 0.5 of top]{};
		\node[hybridorange](midleft) [left = 0.5 of midmid]{};
		\node[hybridorange](midright) [right = 0.5 of midmid]{};
		\node[hybridblue](bot) [below = 0.5 of midmid]{};
		
		\path
		(top) edge[hybedge,->] (midmid)
		(midmid) edge[hybedge,->] (bot)
		(midleft) edge[hybedge,->] (midmid)
		(midmid) edge[hybedge,->] (midleft)
		(midmid) edge[hybedge,->] (midright)
		(midright) edge[hybedge,->] (midmid)
		;
	\end{tikzpicture}
};

\node[state, thick] (projaut) [below right = -2 and 1 of traceautomaton, label = below:{$\projection{\aut}$}, yshift=30pt] {
	\begin{tikzpicture}
		\node[hybridgreen](top){};
		\node[hybridorange](midmid) [below = 0.5 of top]{};
		\node[hybridorange](midleft) [left = 0.5 of midmid]{};
		\node[hybridorange](midright) [right = 0.5 of midmid]{};
		\node[hybridblue](botleft) [below left= 0.5 and 0.15 of midmid]{};
		\node[hybridblue](botright) [below right= 0.5 and 0.15 of midmid]{};
		
		\path
		(top) edge[hybedge,->] (midmid)
		(midmid) edge[hybedge,->] (botleft)
		(midmid) edge[hybedge,->] (botright)
		(midleft) edge[hybedge,->] (midmid)
		(midmid) edge[hybedge,->] (midleft)
		(midmid) edge[hybedge,->] (midright)
		(midright) edge[hybedge,->] (midmid)
		;
	\end{tikzpicture}

};

\node[state, thick] (aut) [right = 6 of traceautomaton, label = above:{$\aut$}] {
	\begin{tikzpicture}
		\node[hybridgreen](top){};
		\node[hybridorange](midmid) [below = 0.5 of top]{};
		\node[hybridorange](midleft) [left = 0.5 of midmid]{};
		\node[hybridorange](midright) [right = 0.5 of midmid]{};
		\node[hybridblue](botleft) [below left= 0.5 and 0.15 of midmid]{};
		\node[hybridblue](botright) [below right= 0.5 and 0.15 of midmid]{};
		
		\path
		(top) edge[hybedge,->] (midmid)
		(midmid) edge[hybedge,->] (botleft)
		(midmid) edge[hybedge,->] (botright)
		(midleft) edge[hybedge,->] (midmid)
		(midmid) edge[hybedge,->] (midleft)
		(midmid) edge[hybedge,->] (midright)
		(midright) edge[hybedge,->] (midmid)
		;
	\end{tikzpicture}
};

\node[draw = none](discretesim) at ($(specautomaton)!0.5!(oneautomaton)$){$\lesssim_{\alpha_{1}}$};
\node[draw = none](onetraces) at ($(oneautomaton)!0.33!(traceautomaton)$){$\lesssim_{\alpha_{|\traces|}}$};

\path
($(specautomaton.east) + (-0.4,0)$) edge[-, thick] node[below]{} (discretesim)
(discretesim) edge[-, thick] node[below]{} ($(oneautomaton.west) + (0.4, 0)$)
($(oneautomaton.east) + (-0.4,0)$) edge[-, thick] node[below]{} (onetraces)
(onetraces) edge[-, thick] node[below]{} ($(traceautomaton.west) + (0.1, 0)$)
($(specautomaton.south east) + (-0.4,0)$) edge[-, bend right, thick] node[fill=green!5]{$\lesssim_{\Phi}$} (projaut.south west)
($(traceautomaton.east) + (0.1, 0.4)$) edge[-, thick] node[fill=blue!5]{$\lesssim_{M}$} ($(constraut.south west) + (0.7, 0.7)$)
($(traceautomaton.east) + (0.1, -0.4)$) edge[-, thick] node[fill=green!5]{$\lesssim_{|\traces|}$} ($(projaut.north west) + (+0.7, -0.7)$)
($(projaut.north east) + (-0.7, -0.7)$) edge[-, thick] node[fill=green!5]{$\lesssim_{|_{\pi}}$} ($(aut.west) + (-0.2, -0.5)$)
($(projaut.north) + (0,0.1)$) edge[-, thick] node[fill=green!5]{$\lesssim_{+}$} ($(constraut.south) + (0,-0.1)$)
;

\begin{scope}[-,on background layer]
  \filldraw[draw = blue!70, fill=blue!5, rounded corners=5pt]
    ($(specautomaton.north west)+(-0.1,1)$) -- node[above right = 1.8cm and 0cm of specautomaton] {\Large\color{blue!50}Section 4} 
    %
    ($(specautomaton.south west)+(-0.1,-0.25)$) --($(traceautomaton.south west)+(-0.5,1.4)$) -- ($(traceautomaton.south)+(-0.4,-0.3)$)  -- ($(traceautomaton.south)+(+0.4,-0.3)$) -- ($(traceautomaton.south east)+(+0.5,1.4)$)  -- ($(traceautomaton.east)+(+0.5,0)$) --($(constraut.south)+(+0.5,-0.3)$)-- ($(constraut.east)+(+0.3,-0.3)$) 
  -- ($(constraut.east)+(+0.3,+0.3)$)  --($(constraut.north)+(+0.5,.7)$)--($(constraut.north)+(-0.5,.7)$)
    --($(traceautomaton.north)+(+0.5,.8)$) -- ($(traceautomaton.north)+(-0.5,.8)$)
    -- ($(specautomaton.north west)+(4,1)$) -- cycle;
\end{scope}

\begin{scope}[-,on background layer]
  \filldraw[draw = ForestGreen!70, fill=green!5, rounded corners=5pt]
  ($(specautomaton.south west)+(-0.1,-0.5)$) -- ($(traceautomaton.south west)+(-0.6,1.15)$) -- 
  ($(traceautomaton.south)+(-0.6,-0.55)$)--
  ($(traceautomaton.south)+(+0.6,-0.55)$) -- ($(traceautomaton.south east)+(+0.75,1.25)$)
    -- ($(traceautomaton.east)+(+0.75,-0.25)$) -- ($(constraut.south)+(+0.75,-0.55)$) --($(aut.north)+(-0.5,+0.7)$)-- ($(aut.north)+(+0.5,+0.7)$) 
  -- ($(aut.east)+(+0.3,+0.3)$) --($(aut.south east)+(+0.3, -0.1)$) -- ($(projaut.south east)+(-0.1,-.7)$) -- ($(projaut.south west)+(-8,-.7)$) --($(specautomaton.south west)+(-0.1,-1.5)$) -- cycle node[below = .7cm of specautomaton]{\Large\color{ForestGreen}Section 5};
\end{scope}

\end{tikzpicture}
}

==> source/figures/plot.tex <==
\tikzstyle{timepoint}=[circle,draw=loop,fill=loop,inner sep=0pt,minimum size=0.15cm]
\tikzstyle{mempoint}=[circle,draw=prefix!80!black,fill=prefix!80!black,inner sep=0pt,minimum size=0.15cm]
\centering
\resizebox{0.85\linewidth}{!}{
	\begin{tikzpicture}
		\draw (0,0) -- node[pos=.5, below, yshift=-5ex] {Number of Modes} (10,0);
		\draw (0,0) -- node[pos=.5, above, rotate=90, yshift=5ex] {Time (\SI{}{\milli\second})} (0,6);
		\draw (10,0) -- node[pos=.5, below, rotate=90, yshift=-8ex] {Memory (\SI{}{\kilo\byte})} (10,6);
		\draw (0,6) -- (10,6);

		\foreach \x in {1,...,9} {
			\pgfmathsetmacro{\exp}{\x+1}
			\draw (\x,0) -- (\x,0.15) node [below,yshift=-1ex] {$2^{\pgfmathprintnumber{\exp}}$};
			\draw (\x,5.85) -- (\x,6);
		}

		\draw (0,0.5) -- node[pos=0,left,anchor=east] {0} (0.15,0.5);
		\draw (9.85,0.5) -- node[pos=1,right,anchor=west] {0} (10,0.5);
		\draw (9.85,0.5) -- (10,0.5);
		\foreach \y in {1,...,5} {
			\pgfmathsetmacro{\timeaxis}{2^(\y-1) * 50}
			\draw ($(0,\y)+(0,0.5)$) -- ($(0,0.5)+(0.15,\y)$) node [left,anchor=east,xshift=-1ex] {\pgfmathprintnumber[precision=0]{\timeaxis}};
		}
		\draw (9.85,5.5) -- (10,5.5) node[right,anchor=west,xshift=1ex] {32,000};
		\foreach \y in {1,...,4} {
			\pgfmathsetmacro{\memoryaxis}{2^(\y-1) * 2000}
			\draw ($(9.85,\y)+(0,0.5)$) -- ($(10,\y)+(0,0.5)$) node [right,anchor=west,xshift=1ex] {\pgfmathprintnumber[precision=0]{\memoryaxis}};
		}

		\node[timepoint] at (1,0.7) {};
		\draw[loop] (1,0.7)
			-- node[pos=1,timepoint] {} (2,0.7)
			-- node[pos=1,timepoint] {} (3,0.7)
			-- node[pos=1,timepoint] {} (4,0.7)
			-- node[pos=1,timepoint] {} (5,0.7)
			-- node[pos=1,timepoint] {} (6,1.1)
			-- node[pos=1,timepoint] {} (7,2.1)
			-- node[pos=1,timepoint] {} (8,3.5)
			-- node[pos=1,timepoint] {} (9,4.675);

		\node[mempoint] at (1,1.73) {};
		\draw[prefix!80!black] (1,1.73)
			-- node[pos=1,mempoint] {} (2,1.734)
			-- node[pos=1,mempoint] {} (3,1.698)
			-- node[pos=1,mempoint] {} (4,1.718)
			-- node[pos=1,mempoint] {} (5,1.784)
			-- node[pos=1,mempoint] {} (6,1.876)
			-- node[pos=1,mempoint] {} (7,2.102)
			-- node[pos=1,mempoint] {} (8,2.676)
			-- node[pos=1,mempoint] {} (9,3.373);
	\end{tikzpicture}
}

==> source/figures/spec_automaton.tex <==
\begin{figure}
\centering
\tikzstyle{state}=[draw, circle, fill=none, align=left, minimum width=1.5cm, 
minimum height = 1.5cm]
\resizebox{.45\textwidth}{!}{
\begin{tikzpicture}[->,>=stealth',shorten >= 1pt,auto,node distance=4cm]

\node[state, fill=green!20, initial left, initial text=] (takeoff) {%
  \modename{Takeoff}
};

\node[state, fill=red!20] (travel) [right of=takeoff]{%
  \modename{Travel}};

\node[state, fill=blue!20] (landing) [right of=travel] {%
  \modename{Landing}
};

\path (takeoff) edge node[above] {%
        $\mathit{cruise}$
      } node[below] {%
        $\color{blue}a \geq 300$
      } (travel)
      (travel) edge node[above] {%
        $\mathit{descend}$
      } (landing);
\end{tikzpicture}
}
\caption{
The automaton representing the states of the plane specification.}
\label{fig:ha:drone}
\end{figure}


==> source/figures/traces_mem.tex <==
% !TeX root = ../../main.tex
\tikzstyle{layerpoint}=[circle,draw=loop,fill=loop,inner sep=0pt,minimum size=0.15cm]
\tikzstyle{idpoint}=[circle,draw=prefix!80!black,fill=prefix!80!black,inner sep=0pt,minimum size=0.15cm]
\pgfplotsset{compat=1.5}
\centering
\resizebox{0.95\linewidth}{!}{
	\begin{tikzpicture}[font=\Huge]
		\begin{axis}[
			ymin=9,
			ymax=1000,
			height=1.5\textwidth,
			width=2.5\textwidth,
			xlabel=Number of Traces,
			scaled x ticks=base 10:-3,
			log ticks with fixed point,
			ylabel=Memory (\SI{}{\mega\byte}),
			ymode=log,
			log basis y={10},
		]
		\addplot[mark=*,color=loop,very thick] coordinates {
			(1024,10.94)
			(2000,20.16)
			(3000,32.412)
			(4000,40.536)
			(5000,45.116)
			(6000,59.576)
			(7000,69.28)
			(8000,72.688)
			(9000,78.188)
			(10000,81.78)
			(11000,91.752)
			(12000,128.748)
			(13000,135.46)
			(14000,142.248)
			(15000,145.956)
			(16000,154.712)
		};
			
		\end{axis}

%		\draw (0,0) -- node[pos=.5, below, yshift=-5ex] {Number of Traces} (10,0);
%		\draw (0,0) -- node[pos=.5, above, rotate=90, yshift=12ex] {Memory (\SI{}{\kilo\byte})} (0,8);
%		\draw (10,0) -- (10,8);
%		\draw (0,8) -- (10,8);%

%		\foreach \x in {1,...,5} {
%			\pgfmathsetmacro{\exp}{2^(\x - 1) * 1000}
%			\pgfmathsetmacro{\xcoord}{(\x - 1) * 2 + 1}
%			\draw (\xcoord,0) -- (\xcoord,0.15) node [below,yshift=-1ex] {$\pgfmathprintnumber{\exp}$};
%			\draw (\xcoord,7.85) -- (\xcoord,8);
%		}%

%		\draw (0,0.5) -- node[pos=0,left,anchor=east] {2,000} (0.15,0.5);
%		\foreach \y in {1,...,3} {
%			\pgfmathsetmacro{\timeaxis}{2^(\y-1) * 4000}
%			\draw ($(0,\y)+(0,0.5)$) -- ($(0,0.5)+(0.15,\y)$) node [left,anchor=east,xshift=-1ex] {\pgfmathprintnumber[precision=0]{\timeaxis}};
%		}
%		\draw ($(0,4)+(0,0.5)$) -- ($(0,0.5)+(0.15,4)$) node [left,anchor=east,xshift=-1ex] {32,000};
%		\draw ($(0,5)+(0,0.5)$) -- ($(0,0.5)+(0.15,5)$) node [left,anchor=east,xshift=-1ex] {64,000};
%		\draw ($(0,6)+(0,0.5)$) -- ($(0,0.5)+(0.15,6)$) node [left,anchor=east,xshift=-1ex] {128,000};
%		\draw ($(0,7)+(0,0.5)$) -- ($(0,0.5)+(0.15,7)$) node [left,anchor=east,xshift=-1ex] {256,000};
%		\foreach \y in {0,...,7} {
%			\draw ($(9.85,\y)+(0,0.5)$) -- ($(10,\y)+(0,0.5)$);
%		}%

%		\node[layerpoint] at (1.048,2.8675) {};
%		\draw[loop] (1.048,2.8675)
%			-- node[pos=1,layerpoint] {} (3,3.76)
%			-- node[pos=1,layerpoint] {} (4,4.51288)
%			-- node[pos=1,layerpoint] {} (5,4.76675)
%			-- node[pos=1,layerpoint] {} (5.5,4.90988)
%			-- node[pos=1,layerpoint] {} (7,5.63575)
%			-- node[pos=1,layerpoint] {} (7.5,5.7781)
%			-- node[pos=1,layerpoint] {} (9,6.70088);
	\end{tikzpicture}
}

==> source/figures/traces_time.tex <==
% !TeX root = ../../main.tex
\tikzstyle{layerpoint}=[circle,draw=loop,fill=loop,inner sep=0pt,minimum size=0.15cm]
\tikzstyle{idpoint}=[circle,draw=prefix!80!black,fill=prefix!80!black,inner sep=0pt,minimum size=0.15cm]
\pgfplotsset{compat=1.5}
\centering
\resizebox{0.95\linewidth}{!}{
	\begin{tikzpicture}[font=\Huge]
		\begin{axis}[
			ymax=10000,
			height=1.5\textwidth,
			width=2.5\textwidth,
			xlabel=Number of Traces,
			scaled x ticks=base 10:-3,
			log ticks with fixed point,
			ylabel=Time (\SI{}\second),
			ymode=log,
			log basis y={10},
		]
		\addplot[mark=*,color=loop,very thick] coordinates {
			(1024,2.1)
			(2000,7.7)
			(3000,26.35)
			(4000,41.31)
			(5000,56.65)
			(6000,150.97)
			(7000,189.08)
			(8000,228.05)
			(9000,248.92)
			(10000,315.56)
			(11000,364.89)
			(12000,719.37)
			(13000,843.03)
			(14000,927.37)
			(15000,1020.91)
			(16000,1039.21)
		};
			
		\end{axis}

%		\draw (0,0) -- node[pos=.5, below, yshift=-5ex] {Number of Traces} (10,0);
%		\draw (0,0) -- node[pos=.5, above, rotate=90, yshift=12ex] {Time (\SI{}{\second})} (0,8);
%		\draw (10,0) -- (10,8);
%		\draw (0,8) -- (10,8);%

%		\foreach \x in {1,...,5} {
%			\pgfmathsetmacro{\exp}{2^(\x - 1) * 1000}
%			\pgfmathsetmacro{\xcoord}{(\x - 1) * 2 + 1}
%			\draw (\xcoord,0) -- (\xcoord,0.15) node [below,yshift=-1ex] {$\pgfmathprintnumber{\exp}$};
%			\draw (\xcoord,7.85) -- (\xcoord,8);
%		}%

%		\draw (0,0.5) -- node[pos=0,left,anchor=east] {0} (0.15,0.5);
%		\foreach \y in {1,...,7} {
%			\pgfmathsetmacro{\timeaxis}{2^(\y-1) * 50}
%			\draw ($(0,\y)+(0,0.5)$) -- ($(0,0.5)+(0.15,\y)$) node [left,anchor=east,xshift=-1ex] {\pgfmathprintnumber[precision=0]{\timeaxis}};
%		}
%		\foreach \y in {0,...,7} {
%			\draw ($(9.85,\y)+(0,0.5)$) -- ($(10,\y)+(0,0.5)$);
%		}%

%		\node[layerpoint] at (1.048,0.542) {};
%		\draw[loop] (1.048,0.542)
%			-- node[pos=1,layerpoint] {} (3,0.6554)
%			-- node[pos=1,layerpoint] {} (4,1.027)
%			-- node[pos=1,layerpoint] {} (5,1.3262)
%			-- node[pos=1,layerpoint] {} (5.5,1.633)
%			-- node[pos=1,layerpoint] {} (7,3.64085)
%			-- node[pos=1,layerpoint] {} (7.5,4.0778)
%			-- node[pos=1,layerpoint] {} (9,5.79901);
	\end{tikzpicture}
}
